PDoS: A Profitable Denial-of-Service Attack against Proof-of-Work Blockchain Liveness

The security and liveness of Proof-of-Work (PoW) blockchains fundamentally depend on the economic rationality of miners. Existing incentive-driven denial-of-service attacks, such as BDoS, can deter rational miners from participating, but require the attacker to continuously absorb substantial economic losses and are therefore difficult to sustain in high-value networks. Meanwhile, prior infiltration-based withholding attacks are designed to extract revenue rather than to directly disrupt chain liveness. We present PDoS, a hybrid attack that combines block header signal deterrence with parasitic revenue extraction. PDoS disrupts blockchain liveness while exploiting the victim pool's share-reward mechanism to subsidize the attack cost, thereby lowering the adversarial hash-power threshold required to induce rational miners to shut down. We further show a counterintuitive result: in high-fee or high-MEV environments, higher block value can make PoW systems less secure by increasing the attacker's parasitic revenue and pushing the attack across the break-even point into a self-sustaining, or even profitable, regime. To the best of our knowledge, PDoS is the first attack to demonstrate that disrupting PoW blockchain liveness can be economically self-sustaining and even profitable.

==> Tikz/evolutions.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, calc, backgrounds}

\begin{document}

\begin{tikzpicture}[
    % --- 样式定义 ---
    % 1. 基础完整区块
    block/.style={
        draw=black, 
        thick, 
        minimum width=1.3cm, 
        minimum height=1.3cm, 
        align=center, 
        font=\large, 
        fill=white
    },
    % 2. 箭头
    link/.style={
        <-, 
        >=Stealth, 
        thick
    },
    % 3. 标签
    caption_label/.style={
        below=0.2cm, 
        font=\bfseries\boldmath,
        align=center
    },
    % 4. 攻击者 Header-Only 虚化
    header_pic/.pic={
        % 边框
        \draw[thick, gray, dashed, fill=white] (-0.65, -0.65) rectangle (0.65, 0.65);
        % 灰色填充
        \fill[gray!15] (-0.65, -0.65) rectangle (0.65, 0.35);
        % 分界线
        \draw[thick, gray, dashed] (-0.65, 0.35) -- (0.65, 0.35);
        % 中心符号
        \node[text=gray] at (0, -0.05) { #1 };
        % 锚点
        \coordinate (-west) at (-0.65, 0);  % 左边缘
        \coordinate (-east) at (0.65, 0);   % 右边缘
        \coordinate (-north) at (0, 0.65);  % 上边缘
        \coordinate (-south) at (0, -0.65); % 下边缘
    },
    % 5. 作废区块
    orphan/.style={
        block, 
        dashed,
        draw=gray,
        text=gray
    }
]

    %% =================================================
    %% 第一行：初始与领先状态演变
    %% =================================================

    %% --- (a) Case 0 -> 0 ---
    \begin{scope}[xshift=1cm, local bounding box=hon_gro]
        \node[block] (a_prev) {};
        \node[block, right=0.8cm of a_prev] (a_main) {$B^*$};
        \node[block, right=0.8cm of a_main] (a_new) {$B_\text{new}$};
        
        \draw[link] (a_prev) -- (a_main);
        \draw[link] (a_main) -- (a_new);
        
        \node[above=-0.1cm of a_new, font=\footnotesize] {Mined by $\mathcal{H}$};
    \end{scope}
    \node[caption_label] at (hon_gro.south) {(a) Case $0 \to 0$: Honest Growth};
    
    %% --- (b) Case 1,2 -> 0: SPV Trap ---
    \begin{scope}[xshift=8.5cm, local bounding box=spv_trap]
        \node[block] (b_prev) {};
        \node[block, right=0.8cm of b_prev] (b_main) {$B^*$};
        \path (b_main.east) ++(1.45cm, 0) pic (b_attack) {header_pic={$B_{\text{lead}}$}};
        \node[orphan, right=0.8cm of b_attack-east] (b_new) {$B_\text{new}$};
        
        \draw[link] (b_prev) -- (b_main);
        \draw[link, gray, dashed] (b_main) -- (b_attack-west);
        \draw[link, gray, dashed] (b_attack-east) -- (b_new);

        \draw[red, thick] (b_new.north west) -- (b_new.south east);
        \draw[red, thick] (b_new.south west) -- (b_new.north east);

        \node[above=-0.1cm of b_attack-north, font=\footnotesize] {Withheld by $\mathcal{A}$};
        \node[above=-0.1cm of b_new, font=\footnotesize] {Mined by $\mathcal{T}$};
    \end{scope}
    \node[caption_label] at (spv_trap.south) {(b) Case $1,2 \to 0$: SPV Trap};
    

    %% =================================================
    %% 第二行：竞争状态演变
    %% =================================================

    %% --- (c) Case 3/4 -> 0 ---
    \begin{scope}[xshift=0cm, yshift=-3cm, local bounding box=race_priv]
        \node[block] (c_prev) {};
        \node[block, right=0.8cm of c_prev] (c_main) {$B^*$};
        \node[block, right=1.2cm of c_main, yshift=0.8cm] (c_pri) {$B_\text{pri}$};
        \node[orphan, right=1.2cm of c_main, yshift=-0.8cm] (c_hon) {$B_\text{hon}$};
        \node[block, right=1cm of c_pri] (c_new) {$B_\text{new}$};

        \draw[link] (c_prev) -- (c_main);
        \draw[link] (c_main) -- (c_pri.west);
        \draw[link, gray, dashed] (c_main) -- (c_hon.west);
        \draw[link] (c_pri) -- node[above=0.05cm, font=\footnotesize] {$p_{\mathcal{A}}^{3,4}$} (c_new);
    \end{scope}
    \node[caption_label] at (race_priv.south) {(c) Case $3,4 \to 0$: Private branch wins};

    %% --- (d) Case 5 -> 0 ---
    \begin{scope}[xshift=8.5cm, yshift=-3cm, local bounding box=race_inf]
        \node[block] (d_prev) {};
        \node[block, right=0.8cm of d_prev] (d_main) {$B^*$};
        \node[block, right=1.2cm of d_main, yshift=0.8cm] (d_inf) {$B_{\text{inf}}$};
        \node[orphan, right=1.2cm of d_main, yshift=-0.8cm] (d_ext) {$B_{\text{ext}}$};
        \node[block, right=1cm of d_inf] (d_new) {$B_{\text{new}}$};
        
        \draw[link] (d_prev) -- (d_main);
        \draw[link] (d_main) -- (d_inf.west);
        \draw[link, gray, dashed] (d_main) -- (d_ext.west);
        \draw[link] (d_inf) -- node[above=0.05cm, font=\footnotesize] {$p_{\mathcal{A}}^5$} (d_new);
    \end{scope}
    \node[caption_label] at (race_inf.south) {(d) Case $5 \to 0$: Infiltration branch wins};
\end{tikzpicture}

\end{document}

==> Tikz/markov_chain_normal.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{automata, positioning, arrows.meta, calc, bending}

\begin{document}

\begin{tikzpicture}[
    % --- 全局样式 ---
    >={Stealth[round]},              % 箭头风格
    shorten >=1pt,                   % 箭头缩进
    auto,                            % 自动布局标签
    thick,                           % 线条加粗
    main_node/.style={               % 节点样式
        state,
        minimum size=0.9cm,
        fill=white,
        draw=black,
        text=black,
        font=\large\bfseries
    },
    caption_node/.style={            % 子标题样式
        font=\bfseries,
        align=center
    },
    math_font/.style={               % 数学公式字体大小
        font=\large
    },
    reset_edge/.style={              % 重置线条样式
        ->,
        dashed,
        darkgray
    }
]

    % --- 1. 节点布局 (使用绝对坐标微调以保证垂直对齐) ---
    
    % State 0: Initial (原点)
    \node[main_node] (0) at (0, 0) {0};

    % 中间列：State 1, 2
    \node[main_node] (1) at (4.5, 1.5) {1};
    \node[main_node] (2) at (4.5, -1.75) {2};

    % 右侧列：State 3, 4, 5
    % x 坐标统一为 8
    \node[main_node] (3) at (8, 3) {3};
    \node[main_node] (4) at (8, 0) {4};
    \node[main_node] (5) at (8, -3) {5};


    % --- 2. State 0 的转移 ---
    
    % 0 -> 0: 自环
    \draw[reset_edge] (0) edge [loop left, looseness=5, min distance=1cm] 
        node[left, align=right, math_font] {$\lambda (1-\alpha)$} (0);

    % 0 -> 1
    \draw[->] (0) edge [bend left=20] 
        node[above, sloped, math_font] {$\lambda (1-r_1)\alpha$} (1);

    % 0 -> 2
    \draw[->] (0) edge [bend right=20] 
        node[below, sloped, math_font] {$\lambda r_1 \alpha$} (2);


    % --- 3. State 1 的转移 ---
    
    % 1 -> 3: Private Race
    \draw[->] (1) edge [bend left=20]
        node[above, math_font] {$\lambda \beta$} (3);

    % 1 -> 4: Private Race (External)
    \draw[->] (1) edge [bend right=20]
        node[above, sloped, math_font] {$\lambda (\eta + \delta)$} (4);
        

    % --- 4. State 2 的转移 ---
    
    % 2 -> 5: Infiltration Race
    \draw[->] (2) edge [bend left=20]
        node[above, sloped, math_font] {$\lambda (\eta + \delta)$} (5);
        
    % 2 -> 0: Victim finds (Reset)
    \draw[reset_edge] (2) edge [bend right=10] 
        node[above, math_font, sloped] {$\lambda \beta$} (0);


    % --- 5. 竞争状态回归 (Race Resolution) ---
    
    % 3 -> 0: 曲率减小
    \draw[reset_edge] (3) edge [bend right=40] 
        node[above, math_font, sloped] {$\lambda$} (0);
        
    % 4 -> 0: 直线
    \draw[reset_edge] (4) edge
        node[above, math_font, sloped] {$\lambda$} (0);
    
    % 5 -> 0: 曲率减小
    \draw[reset_edge] (5) edge [bend left=40] 
        node[below, math_font, sloped] {$\lambda$} (0);

\end{tikzpicture}

\end{document}

==> Tikz/markov_chain_spv.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{automata, positioning, arrows.meta, calc, bending}

\begin{document}

\begin{tikzpicture}[
    % --- 全局样式 ---
    >={Stealth[round]},              % 箭头风格
    shorten >=1pt,                   % 箭头缩进
    auto,                            % 自动布局标签
    thick,                           % 线条加粗
    main_node/.style={               % 节点样式
        state,
        minimum size=0.9cm,
        fill=white,
        draw=black,
        text=black,
        font=\large\bfseries
    },
    caption_node/.style={            % 子标题样式
        font=\bfseries,
        align=center
    },
    math_font/.style={               % 数学公式字体大小
        font=\large
    },
    reset_edge/.style={              % 重置线条样式
        ->,
        dashed,
        darkgray
    },
    spv_style/.style={               % 差异线条样式
        ->,
        red,
        thick
    },
    spv_reset_style/.style={         % 差异重置线条样式
        ->,
        red,
        dashed
    }
]

    % --- 1. 节点布局 ---
    \node[main_node] (0) at (0, 0) {0};
    \node[main_node] (1) at (4.5, 1.5) {1};
    \node[main_node] (2) at (4.5, -1.75) {2};
    \node[main_node] (3) at (8, 3) {3};
    \node[main_node] (4) at (8, 0) {4};
    \node[main_node] (5) at (8, -3) {5};


    % --- 2. State 0 的转移 ---
    \draw[reset_edge] (0) edge [loop left, looseness=5, min distance=1cm] 
        node[left, align=right, math_font] {$\lambda (1-\alpha)$} (0);
    \draw[->] (0) edge [bend left=20] 
        node[above, sloped, math_font] {$\lambda (1-r_1)\alpha$} (1);
    \draw[->] (0) edge [bend right=20] 
        node[below, sloped, math_font] {$\lambda r_1 \alpha$} (2);


    % --- 3. State 1 的转移 ---
    
    % 1 -> 3: Private Race (Victim)
    \draw[->] (1) edge [bend left=20]
        node[above, math_font] {$\lambda \beta$} (3);

    % 1 -> 4: Private Race (External) - 变化：速率降为 Delta
    \draw[spv_style] (1) edge [bend right=20]
        node[above, sloped, math_font] {$\lambda \delta$} (4);
        
    % 1 -> 0: SPV Trap - 新增路径
    \draw[spv_reset_style] (1) edge [bend left=10] 
        node[below, sloped, math_font] {$\lambda \eta$} (0);


    % --- 4. State 2 的转移 ---
        
    % 2 -> 0: SPV Trap - 变化：速率增加
    \draw[spv_reset_style] (2) edge [bend right=10] 
        node[above, math_font, sloped, pos=0.3] {$\lambda (\beta + \eta)$} (0);

    % 2 -> 5: Infiltration Race - 变化：速率降为 Delta
    \draw[spv_style] (2) edge [bend left=20]
        node[above, sloped, math_font] {$\lambda \delta$} (5);


    % --- 5. 竞争状态回归 ---
    \draw[reset_edge] (3) edge [bend right=40] 
        node[above, math_font, sloped] {$\lambda$} (0);
    \draw[reset_edge] (4) edge
        node[above, math_font, sloped] {$\lambda$} (0);
    \draw[reset_edge] (5) edge [bend left=40] 
        node[below, math_font, sloped] {$\lambda$} (0);

\end{tikzpicture}

\end{document}

==> Tikz/markov_chain_stop.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{automata, positioning, arrows.meta, calc, bending}

\begin{document}

\begin{tikzpicture}[
    % --- 全局样式 ---
    >={Stealth[round]},              % 箭头风格
    shorten >=1pt,                   % 箭头缩进
    auto,                            % 自动布局标签
    thick,                           % 线条加粗
    main_node/.style={               % 节点样式
        state,
        minimum size=0.9cm,
        fill=white,
        draw=black,
        text=black,
        font=\large\bfseries
    },
    caption_node/.style={            % 子标题样式
        font=\bfseries,
        align=center
    },
    math_font/.style={               % 数学公式字体大小
        font=\large
    },
    reset_edge/.style={              % 重置线条样式
        ->,
        dashed,
        darkgray
    },
    stop_style/.style={              % 差异线条样式
        ->,
        orange,
        thick
    }
]

    % --- 1. 节点布局 ---
    \node[main_node] (0) at (0, 0) {0};
    \node[main_node] (1) at (4.5, 1.5) {1};
    \node[main_node] (2) at (4.5, -1.75) {2};
    \node[main_node] (3) at (8, 3) {3};
    \node[main_node] (4) at (8, 0) {4};
    \node[main_node] (5) at (8, -3) {5};


    % --- 2. State 0 的转移 ---
    \draw[reset_edge] (0) edge [loop left, looseness=5, min distance=1cm] 
        node[left, align=right, math_font] {$\lambda (1-\alpha)$} (0);
    \draw[->] (0) edge [bend left=20] 
        node[above, sloped, math_font] {$\lambda (1-r_1)\alpha$} (1);
    \draw[->] (0) edge [bend right=20] 
        node[below, sloped, math_font] {$\lambda r_1 \alpha$} (2);


    % --- 3. State 1 的转移 ---
    
    % 1 -> 3: Private Race (Victim)
    \draw[->] (1) edge [bend left=20]
        node[above, math_font] {$\lambda \beta$} (3);

    % 1 -> 4: Private Race (External)
    % 【高亮】因为 eta 停机，速率变为 lambda * delta
    \draw[stop_style] (1) edge [bend right=20]
        node[above, sloped, math_font] {$\lambda \delta$} (4);
        

    % --- 4. State 2 的转移 ---
    
    % 2 -> 0: Victim finds (Reset)
    \draw[reset_edge] (2) edge [bend right=10] 
        node[above, math_font, sloped] {$\lambda \beta$} (0);
    
    % 2 -> 5: Infiltration Race
    % 【高亮】因为 eta 停机，速率变为 lambda * delta
    \draw[stop_style] (2) edge [bend left=20]
        node[above, sloped, math_font] {$\lambda \delta$} (5);


    % --- 5. 竞争状态回归 (已修复为标准的 \lambda) ---
    \draw[reset_edge] (3) edge [bend right=40] 
        node[above, math_font, sloped] {$\lambda$} (0);
    \draw[reset_edge] (4) edge
        node[above, math_font, sloped] {$\lambda$} (0);
    \draw[reset_edge] (5) edge [bend left=40] 
        node[below, math_font, sloped] {$\lambda$} (0);

\end{tikzpicture}

\end{document}

==> Tikz/markov_chain_unified_body.tex <==
\definecolor{minepath}{RGB}{31,119,180}
\definecolor{spvpath}{RGB}{106,61,154}
\definecolor{stoppath}{RGB}{230,97,1}

\begin{tikzpicture}[
    >=stealth,
    shorten >=1pt,
    thick,
    state_node/.style={
        circle,
        minimum size=0.68cm,
        inner sep=0pt,
        fill=white,
        draw=black,
        font=\normalsize\bfseries
    },
    rate/.style={
        font=\scriptsize,
        inner sep=0.8pt,
        fill=none
    },
    rate_mine/.style={rate, text=minepath},
    rate_spv/.style={rate, text=spvpath},
    rate_stop/.style={rate, text=stoppath},
    common_edge/.style={->, draw=black},
    mine_edge/.style={->, draw=minepath, line width=1.1pt},
    spv_edge/.style={->, draw=spvpath, dashed, line width=1.1pt},
    stop_edge/.style={
        ->,
        draw=stoppath,
        dash pattern=on 4pt off 2pt on 1pt off 2pt,
        line width=1.1pt
    },
    reset_edge/.style={->, draw=black},
    common_key/.style={->, draw=black, line width=1.1pt},
    mine_key/.style={mine_edge},
    spv_key/.style={spv_edge},
    stop_key/.style={stop_edge}
]

    \node[state_node] (s0) at (0, 0) {0};
    \node[state_node] (s1) at (2.6, 0.72) {1};
    \node[state_node] (s2) at (2.6, -0.72) {2};
    \node[state_node] (s3) at (5.2, 1.42) {3};
    \node[state_node] (s4) at (5.4, 0) {4};
    \node[state_node] (s5) at (5.2, -1.42) {5};

    % Shared arrivals from the initial state.
    \draw[reset_edge] (s0)
        edge[loop left, looseness=5, min distance=0.8cm]
        node[rate, above left, pos=0.5] {$\lambda(1-\alpha)$} (s0);

    \draw[common_edge] (s0)
        edge[bend left=12]
        node[rate, above, pos=0.48] {$\lambda(1-r_1)\alpha$} (s1);

    \draw[common_edge] (s0)
        edge[bend right=32]
        node[rate, below, pos=0.48] {$\lambda r_1\alpha$} (s2);

    % Lead-to-race transitions.
    \draw[common_edge] (s1)
        edge[bend left=9]
        node[rate, above, pos=0.52] {$\lambda\beta$} (s3);

    \draw[mine_edge] (s1)
        edge[bend left=11]
        node[rate_mine, above, pos=0.42] {$\lambda(\delta+\eta)$} (s4);
    \draw[spv_edge] (s1)
        edge node[rate_spv, above, pos=0.62] {$\lambda\delta$} (s4);
    \draw[stop_edge] (s1)
        edge[bend right=11]
        node[rate_stop, above, pos=0.78] {$\lambda\delta$} (s4);

    \draw[mine_edge] (s2)
        edge[bend right=11]
        node[rate_mine, below, pos=0.48] {$\lambda(\delta+\eta)$} (s5);
    \draw[spv_edge] (s2)
        edge node[rate_spv, above, pos=0.68] {$\lambda\delta$} (s5);
    \draw[stop_edge] (s2)
        edge[bend left=11]
        node[rate_stop, above, pos=0.38] {$\lambda\delta$} (s5);

    % Strategy-conditioned resets.
    \draw[spv_edge] (s1) edge[bend left=18] (s0);
    \node[rate_spv] at (1.65, 0.43) {$\lambda\eta$};

    \draw[mine_edge] (s2) edge[bend right=14] (s0);
    \draw[spv_edge] (s2) edge[bend right=20] (s0);
    \draw[stop_edge] (s2) edge[bend right=26] (s0);
    \node[rate_stop] at (0.74, -0.17) {$\lambda\beta$};
    \node[rate_spv] at (1.36, -0.34) {$\lambda(\beta+\eta)$};
    \node[rate_mine] at (2.03, -0.38) {$\lambda\beta$};

    % Race resolution is shared by every target strategy.
    \draw[reset_edge] (s3)
        edge[bend right=38]
        node[rate, above, pos=0.50] {$\lambda$} (s0);

    \draw[reset_edge] (s4)
        edge node[rate, above, pos=0.50] {$\lambda$} (s0);

    \draw[reset_edge] (s5)
        edge[bend left=38]
        node[rate, below, pos=0.50] {$\lambda$} (s0);

    % Strategy key: every scenario contains the common black transitions plus
    % its colored strategy-conditioned transitions.
    \draw[gray!85!black, densely dotted, rounded corners]
        (5.90, -0.76) rectangle (8.15, 0.76);
    \draw[common_key] (6.02, 0.43) -- (6.34, 0.43);
    \node[font=\scriptsize] at (6.45, 0.43) {$+$};
    \draw[mine_key] (6.56, 0.43) -- (6.88, 0.43);
    \node[anchor=west, font=\scriptsize] at (6.98, 0.43)
        {$S=\mathrm{Mine}$};

    \draw[common_key] (6.02, 0.00) -- (6.34, 0.00);
    \node[font=\scriptsize] at (6.45, 0.00) {$+$};
    \draw[spv_key] (6.56, 0.00) -- (6.88, 0.00);
    \node[anchor=west, font=\scriptsize] at (6.98, 0.00)
        {$S=\mathrm{SPV}$};

    \draw[common_key] (6.02, -0.43) -- (6.34, -0.43);
    \node[font=\scriptsize] at (6.45, -0.43) {$+$};
    \draw[stop_key] (6.56, -0.43) -- (6.88, -0.43);
    \node[anchor=west, font=\scriptsize] at (6.98, -0.43)
        {$S=\mathrm{Stop}$};

\end{tikzpicture}


==> Tikz/states.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc, backgrounds}

\begin{document}

\begin{tikzpicture}[
    % --- 样式定义 ---
    % 1. 基础完整区块
    block/.style={
        draw=black, 
        thick, 
        minimum width=1.3cm, 
        minimum height=1.3cm, 
        align=center, 
        font=\large, 
        fill=white
    },
    % 2. 箭头
    link/.style={
        <-, 
        >=Stealth, 
        thick
    },
    % 3. 标签
    caption_label/.style={
        below=0.2cm, 
        font=\bfseries,
        align=center
    },
    % 4. 攻击者 Header-Only
    header_pic/.pic={
        % 边框
        \draw[thick, fill=white] (-0.65, -0.65) rectangle (0.65, 0.65);
        % 灰色填充 (Body) - 占据绝大部分
        \fill[gray!30] (-0.65, -0.65) rectangle (0.65, 0.35);
        % 虚线 (Header/Body 分界线)
        \draw[thick, dashed] (-0.65, 0.35) -- (0.65, 0.35);
        % 中心符号
        \node at (0, -0.05) { #1 };
        % 锚点
        \coordinate (-west) at (-0.65, 0);
        \coordinate (-east) at (0.65, 0);
        \coordinate (-north) at (0, 0.65);
        \coordinate (-south) at (0, -0.65);
    }
]

    %% =================================================
    %% 第一行：驻留状态 (Holding States)
    %% =================================================

    %% --- (a) State 0: Initial ---
    \begin{scope}[xshift=0.7cm, local bounding box=state0]
        \node[block] (a_prev) {};
        \node[block, right=1cm of a_prev] (a_main) {$B^*$};
        \draw[link] (a_prev) -- (a_main);
    \end{scope}
    \node[caption_label] at (state0.south) {(a) State 0: Initial};

    %% --- (b) State 1: Private Lead ---
    \begin{scope}[xshift=6.5cm, local bounding box=state1]
        \node[block] (b_prev) {};
        \node[block, right=1cm of b_prev] (b_main) {$B^*$};
        
        % 私有 Header (B_priv)
        \path (b_main.east) ++(1.65cm, 0) pic (b_attack) {header_pic={$B_{pri}$}};
        
        \draw[link] (b_prev) -- (b_main);
        \draw[link] (b_main) -- (b_attack-west);  
    \end{scope}
    \node[caption_label] at (state1.south) {(b) State 1: Private Lead};

    %% --- (c) State 2: Infiltration Lead ---
    \begin{scope}[xshift=13.5cm, local bounding box=state2]
        \node[block] (c_prev) {};
        \node[block, right=1cm of c_prev] (c_main) {$B^*$};
        
        % 渗透 Header (B_inf)
        \path (c_main.east) ++(1.65cm, 0) pic (c_attack) {header_pic={$B_{inf}$}};
        
        \draw[link] (c_prev) -- (c_main);
        \draw[link] (c_main) -- (c_attack-west);  
    \end{scope}
    \node[caption_label] at (state2.south) {(c) State 2: Infiltration Lead};


    %% =================================================
    %% 第二行：竞争状态 (Race States)
    %% =================================================

    %% --- (d) State 3: Race PvV ---
    % 私有块 vs 受害者块
    \begin{scope}[yshift=-3cm, local bounding box=state3]
        \node[block] (d_prev) {};
        \node[block, right=1cm of d_prev] (d_main) {$B^*$};
        
        % 上分支：私有块
        \node[block, right=1cm of d_main, yshift=0.8cm] (d_attack) {$B_{pri}$};
        
        % 下分支：受害者块
        \node[block, right=1cm of d_main, yshift=-0.8cm] (d_honest) {$B_{vic}$};
        
        \draw[link] (d_prev) -- (d_main);
        \draw[link] (d_main) -- (d_attack.west);
        \draw[link] (d_main) -- (d_honest.west);
    \end{scope}
    \node[caption_label] at (state3.south) {(d) State 3: Race PvV};

    %% --- (e) State 4: Race PvE ---
    % 私有块 vs 外部块
    \begin{scope}[xshift=6.5cm, yshift=-3cm, local bounding box=state4]
        \node[block] (e_prev) {};
        \node[block, right=1cm of e_prev] (e_main) {$B^*$};
        
        % 上分支：私有块
        \node[block, right=1cm of e_main, yshift=0.8cm] (e_attack) {$B_{pri}$};
        
        % 下分支：外部块
        \node[block, right=1cm of e_main, yshift=-0.8cm] (e_honest) {$B_{ext}$};
        
        \draw[link] (e_prev) -- (e_main);
        \draw[link] (e_main) -- (e_attack.west);
        \draw[link] (e_main) -- (e_honest.west);
    \end{scope}
    \node[caption_label] at (state4.south) {(e) State 4: Race PvE};

    %% --- (f) State 5: Race IvE ---
    % 渗透块 vs 外部块
    \begin{scope}[xshift=13.5cm, yshift=-3cm, local bounding box=state5]
        \node[block] (f_prev) {};
        \node[block, right=1cm of f_prev] (f_main) {$B^*$};
        
        % 上分支：渗透块
        \node[block, right=1cm of f_main, yshift=0.8cm] (f_attack) {$B_{inf}$};
        
        % 下分支：外部块
        \node[block, right=1cm of f_main, yshift=-0.8cm] (f_honest) {$B_{ext}$};
        
        \draw[link] (f_prev) -- (f_main);
        \draw[link] (f_main) -- (f_attack.west);
        \draw[link] (f_main) -- (f_honest.west);
    \end{scope}
    \node[caption_label] at (state5.south) {(f) State 5: Race IvE};

\end{tikzpicture}

\end{document}
